LoCoBench: A Benchmark for Long-Context Large Language Models in Complex Software Engineering

The emergence of long-context language models with context windows extending to millions of tokens has created new opportunities for sophisticated code understanding and software development evaluation. We propose LoCoBench, a comprehensive benchmark specifically designed to evaluate long-context LLMs in realistic, complex software development scenarios. Unlike existing code evaluation benchmarks that focus on single-function completion or short-context tasks, LoCoBench addresses the critical evaluation gap for long-context capabilities that require understanding entire codebases, reasoning across multiple files, and maintaining architectural consistency across large-scale software systems. Our benchmark provides 8,000 evaluation scenarios systematically generated across 10 programming languages, with context lengths spanning 10K to 1M tokens, a 100x variation that enables precise assessment of long-context performance degradation in realistic software development settings. LoCoBench introduces 8 task categories that capture essential long-context capabilities: architectural understanding, cross-file refactoring, multi-session development, bug investigation, feature implementation, code comprehension, integration testing, and security analysis. Through a 5-phase pipeline, we create diverse, high-quality scenarios that challenge LLMs to reason about complex codebases at unprecedented scale. We introduce a comprehensive evaluation framework with 17 metrics across 4 dimensions, including 8 new evaluation metrics, combined in a LoCoBench Score (LCBS). Our evaluation of state-of-the-art long-context models reveals substantial performance gaps, demonstrating that long-context understanding in complex software development represents a significant unsolved challenge that demands more attention. LoCoBench is released at: https://github.com/SalesforceAIResearch/LoCoBench.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\toprule
\textbf{Model} & \textbf{LCBS} & \textbf{Success Rate (\%)} & \textbf{SE Overall} & \textbf{Functional Overall} & \textbf{Quality Overall} & \textbf{Long-Context Overall} \\
\midrule
Gemini-2.5-Pro & 2.312 & 99.88 & 0.375 & 0.356 & 0.768 & 0.523 \\
Gemini-2.5-Flash & 2.307 & 99.98 & 0.373 & 0.358 & 0.741 & 0.565 \\
gpt5mini & 2.293 & 100.00 & 0.376 & 0.371 & 0.745 & 0.479 \\
claudesonnet4 & 2.288 & 99.56 & 0.379 & 0.348 & 0.762 & 0.492 \\
GPT-5 & 2.286 & 100.00 & 0.367 & 0.383 & 0.732 & 0.492 \\
claudesonnet3.7 & 2.285 & 99.79 & 0.377 & 0.347 & 0.773 & 0.477 \\
GPT-4.1-mini & 2.222 & 100.00 & 0.359 & 0.365 & 0.739 & 0.435 \\
o3-mini & 2.215 & 100.00 & 0.355 & 0.368 & 0.726 & 0.455 \\
GPT-4.1-2025-04-14 & 2.197 & 100.00 & 0.352 & 0.364 & 0.720 & 0.451 \\
o3 & 2.154 & 100.00 & 0.342 & 0.385 & 0.722 & 0.343 \\
o4-mini & 2.148 & 99.70 & 0.353 & 0.360 & 0.705 & 0.394 \\
GPT-4o-mini & 2.075 & 100.00 & 0.341 & 0.360 & 0.680 & 0.345 \\
GPT-4o & 2.073 & 100.00 & 0.339 & 0.362 & 0.678 & 0.349 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Model} & \textbf{ACS Overall} & \textbf{DTA Overall} & \textbf{CFRD Overall} & \textbf{STS Overall} & \textbf{RS Overall} & \textbf{CS Overall} & \textbf{IS Overall} \\
\midrule
Gemini-2.5-Pro & 0.693 & 0.367 & 0.378 & 0.311 & 0.243 & 0.238 & 0.164 \\
Gemini-2.5-Flash & 0.664 & 0.353 & 0.369 & 0.334 & 0.262 & 0.239 & 0.174 \\
gpt5mini & 0.698 & 0.357 & 0.408 & 0.288 & 0.278 & 0.220 & 0.144 \\
claudesonnet4 & 0.709 & 0.362 & 0.413 & 0.300 & 0.264 & 0.224 & 0.165 \\
GPT-5 & 0.676 & 0.360 & 0.357 & 0.281 & 0.270 & 0.224 & 0.149 \\
claudesonnet3.7 & 0.705 & 0.350 & 0.423 & 0.295 & 0.268 & 0.215 & 0.149 \\
GPT-4.1-mini & 0.661 & 0.379 & 0.341 & 0.268 & 0.262 & 0.203 & 0.132 \\
o3-mini & 0.654 & 0.363 & 0.352 & 0.276 & 0.262 & 0.203 & 0.110 \\
GPT-4.1-2025-04-14 & 0.647 & 0.366 & 0.316 & 0.273 & 0.258 & 0.207 & 0.128 \\
o3 & 0.618 & 0.343 & 0.324 & 0.235 & 0.267 & 0.205 & 0.100 \\
o4-mini & 0.657 & 0.360 & 0.332 & 0.270 & 0.262 & 0.201 & 0.119 \\
GPT-4o-mini & 0.628 & 0.361 & 0.322 & 0.240 & 0.265 & 0.181 & 0.096 \\
GPT-4o & 0.628 & 0.362 & 0.318 & 0.238 & 0.260 & 0.178 & 0.086 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Model} & \textbf{SES Overall} & \textbf{ICU Overall} & \textbf{MMR Overall} & \textbf{Compilation} & \textbf{Unit Tests} & \textbf{Integration} & \textbf{Overall Quality} \\
\midrule
Gemini-2.5-Pro & 0.606 & 0.498 & 0.549 & 0.287 & 0.200 & 0.635 & 0.769 \\
Gemini-2.5-Flash & 0.592 & 0.540 & 0.589 & 0.280 & 0.200 & 0.656 & 0.741 \\
gpt5mini & 0.617 & 0.450 & 0.508 & 0.379 & 0.200 & 0.553 & 0.745 \\
claudesonnet4 & 0.607 & 0.466 & 0.522 & 0.282 & 0.199 & 0.609 & 0.766 \\
GPT-5 & 0.618 & 0.465 & 0.520 & 0.404 & 0.200 & 0.602 & 0.732 \\
claudesonnet3.7 & 0.616 & 0.449 & 0.508 & 0.311 & 0.199 & 0.542 & 0.774 \\
GPT-4.1-mini & 0.626 & 0.404 & 0.466 & 0.343 & 0.200 & 0.637 & 0.739 \\
o3-mini & 0.623 & 0.429 & 0.480 & 0.363 & 0.200 & 0.602 & 0.726 \\
GPT-4.1-2025-04-14 & 0.623 & 0.422 & 0.481 & 0.338 & 0.200 & 0.652 & 0.720 \\
o3 & 0.643 & 0.313 & 0.372 & 0.493 & 0.200 & 0.513 & 0.722 \\
o4-mini & 0.633 & 0.367 & 0.423 & 0.365 & 0.200 & 0.585 & 0.707 \\
GPT-4o-mini & 0.639 & 0.315 & 0.374 & 0.348 & 0.200 & 0.655 & 0.680 \\
GPT-4o & 0.641 & 0.317 & 0.380 & 0.358 & 0.200 & 0.642 & 0.678 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Architectural} & \textbf{Bug Investigation} & \textbf{Code Comprehension} & \textbf{Cross-File Refactoring} & \textbf{Feature Implementation} & \textbf{Integration Testing} & \textbf{Multi-Session Dev.} & \textbf{Security Analysis} \\
\midrule
Gemini-2.5-Pro & 2.338 & 2.272 & 2.273 & 2.272 & 2.299 & 2.421 & 2.280 & 2.343 \\
Gemini-2.5-Flash & 2.280 & 2.276 & 2.211 & 2.303 & 2.335 & 2.430 & 2.291 & 2.325 \\
gpt5mini & 2.370 & 2.227 & 2.218 & 2.237 & 2.285 & 2.390 & 2.268 & 2.351 \\
claudesonnet4 & 2.346 & 2.262 & 2.298 & 2.203 & 2.227 & 2.402 & 2.256 & 2.307 \\
GPT-5 & 2.376 & 2.196 & 2.199 & 2.241 & 2.297 & 2.386 & 2.257 & 2.336 \\
claudesonnet3.7 & 2.332 & 2.206 & 2.228 & 2.269 & 2.289 & 2.403 & 2.273 & 2.322 \\
GPT-4.1-mini & 2.238 & 2.192 & 2.206 & 2.181 & 2.220 & 2.363 & 2.152 & 2.226 \\
o3-mini & 2.231 & 2.165 & 2.237 & 2.156 & 2.205 & 2.330 & 2.182 & 2.214 \\
GPT-4.1-2025-04-14 & 2.195 & 2.154 & 2.166 & 2.169 & 2.207 & 2.346 & 2.148 & 2.191 \\
o3 & 2.123 & 2.058 & 2.010 & 2.151 & 2.192 & 2.323 & 2.181 & 2.197 \\
o4-mini & 2.148 & 2.094 & 2.088 & 2.146 & 2.166 & 2.277 & 2.134 & 2.131 \\
GPT-4o-mini & 2.059 & 2.043 & 2.054 & 2.054 & 2.057 & 2.184 & 2.089 & 2.061 \\
GPT-4o & 2.054 & 2.038 & 2.051 & 2.055 & 2.063 & 2.200 & 2.068 & 2.056 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{Model} & \textbf{Easy Overall} & \textbf{Medium Overall} & \textbf{Hard Overall} & \textbf{Expert Overall} & \textbf{Overall} \\
\midrule
Gemini-2.5-Pro & 2.278 & 2.302 & 2.329 & 2.339 & 2.312 \\
Gemini-2.5-Flash & 2.291 & 2.299 & 2.319 & 2.317 & 2.307 \\
gpt5mini & 2.263 & 2.284 & 2.311 & 2.314 & 2.293 \\
claudesonnet4 & 2.309 & 2.289 & 2.283 & 2.269 & 2.288 \\
GPT-5 & 2.254 & 2.268 & 2.298 & 2.323 & 2.286 \\
claudesonnet3.7 & 2.326 & 2.299 & 2.256 & 2.262 & 2.285 \\
GPT-4.1-mini & 2.218 & 2.219 & 2.227 & 2.224 & 2.222 \\
o3-mini & 2.232 & 2.216 & 2.214 & 2.199 & 2.215 \\
GPT-4.1-2025-04-14 & 2.194 & 2.194 & 2.205 & 2.195 & 2.197 \\
o3 & 2.086 & 2.149 & 2.187 & 2.195 & 2.154 \\
o4-mini & 2.129 & 2.154 & 2.154 & 2.159 & 2.148 \\
GPT-4o-mini & 2.059 & 2.077 & 2.085 & 2.080 & 2.075 \\
GPT-4o & 2.044 & 2.081 & 2.083 & 2.084 & 2.073 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{Model} & \textbf{Easy Overall} & \textbf{Medium Overall} & \textbf{Hard Overall} & \textbf{Expert Overall} & \textbf{Overall} \\
\midrule
Gemini-2.5-Pro & 0.366 & 0.371 & 0.379 & 0.382 & 0.375 \\
Gemini-2.5-Flash & 0.364 & 0.368 & 0.379 & 0.381 & 0.373 \\
gpt5mini & 0.369 & 0.371 & 0.378 & 0.381 & 0.376 \\
claudesonnet4 & 0.390 & 0.384 & 0.377 & 0.368 & 0.379 \\
GPT-5 & 0.358 & 0.365 & 0.370 & 0.376 & 0.367 \\
claudesonnet3.7 & 0.383 & 0.383 & 0.374 & 0.370 & 0.377 \\
GPT-4.1-mini & 0.350 & 0.355 & 0.364 & 0.367 & 0.359 \\
o3-mini & 0.359 & 0.356 & 0.354 & 0.350 & 0.355 \\
GPT-4.1-2025-04-14 & 0.346 & 0.349 & 0.356 & 0.358 & 0.352 \\
o3 & 0.311 & 0.345 & 0.356 & 0.356 & 0.342 \\
o4-mini & 0.343 & 0.357 & 0.354 & 0.358 & 0.353 \\
GPT-4o-mini & 0.332 & 0.342 & 0.345 & 0.345 & 0.341 \\
GPT-4o & 0.325 & 0.342 & 0.344 & 0.346 & 0.339 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{Model} & \textbf{Easy Overall} & \textbf{Medium Overall} & \textbf{Hard Overall} & \textbf{Expert Overall} & \textbf{Overall} \\
\midrule
Gemini-2.5-Pro & 0.500 & 0.538 & 0.527 & 0.525 & 0.523 \\
Gemini-2.5-Flash & 0.537 & 0.581 & 0.574 & 0.564 & 0.565 \\
gpt5mini & 0.434 & 0.470 & 0.492 & 0.518 & 0.479 \\
claudesonnet4 & 0.473 & 0.491 & 0.505 & 0.498 & 0.492 \\
GPT-5 & 0.456 & 0.485 & 0.500 & 0.528 & 0.492 \\
claudesonnet3.7 & 0.447 & 0.475 & 0.485 & 0.501 & 0.477 \\
GPT-4.1-mini & 0.395 & 0.430 & 0.446 & 0.469 & 0.435 \\
o3-mini & 0.423 & 0.449 & 0.465 & 0.482 & 0.455 \\
GPT-4.1-2025-04-14 & 0.413 & 0.445 & 0.462 & 0.481 & 0.451 \\
o3 & 0.263 & 0.340 & 0.374 & 0.397 & 0.343 \\
o4-mini & 0.344 & 0.397 & 0.404 & 0.431 & 0.394 \\
GPT-4o-mini & 0.307 & 0.344 & 0.356 & 0.373 & 0.345 \\
GPT-4o & 0.309 & 0.348 & 0.360 & 0.378 & 0.349 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Python} & \textbf{C++} & \textbf{Java} & \textbf{C} & \textbf{C\#} & \textbf{JavaScript} & \textbf{TypeScript} & \textbf{Go} & \textbf{Rust} & \textbf{PHP} \\
\midrule
Gemini-2.5-Pro & 2.788 & 2.074 & 2.326 & 2.064 & 2.419 & 2.268 & 2.203 & 2.338 & 2.002 & 2.641 \\
Gemini-2.5-Flash & 2.752 & 2.106 & 2.329 & 2.086 & 2.418 & 2.274 & 2.248 & 2.292 & 2.039 & 2.573 \\
gpt5mini & 2.799 & 2.039 & 2.329 & 2.050 & 2.414 & 2.280 & 2.189 & 2.264 & 2.088 & 2.476 \\
claudesonnet4 & 2.677 & 2.065 & 2.331 & 2.054 & 2.424 & 2.314 & 2.154 & 2.311 & 1.997 & 2.553 \\
GPT-5 & 2.669 & 2.001 & 2.281 & 2.022 & 2.335 & 2.244 & 2.098 & 2.249 & 2.044 & 2.516 \\
claudesonnet3.7 & 2.663 & 2.100 & 2.314 & 2.062 & 2.364 & 2.245 & 2.162 & 2.298 & 2.000 & 2.641 \\
GPT-4.1-mini & 2.538 & 1.968 & 2.249 & 1.978 & 2.303 & 2.218 & 2.111 & 2.212 & 1.958 & 2.680 \\
o3-mini & 2.529 & 1.977 & 2.223 & 1.958 & 2.324 & 2.186 & 2.135 & 2.209 & 1.977 & 2.632 \\
GPT-4.1-2025-04-14 & 2.517 & 1.962 & 2.193 & 1.957 & 2.280 & 2.182 & 2.075 & 2.197 & 1.942 & 2.661 \\
o3 & 2.432 & 1.944 & 2.206 & 1.918 & 2.298 & 2.086 & 2.069 & 2.167 & 1.943 & 2.479 \\
o4-mini & 2.465 & 1.941 & 2.184 & 1.918 & 2.243 & 2.159 & 2.052 & 2.174 & 1.910 & 2.432 \\
GPT-4o-mini & 2.321 & 1.933 & 2.104 & 1.876 & 2.177 & 2.068 & 1.996 & 2.077 & 1.863 & 2.336 \\
GPT-4o & 2.313 & 1.921 & 2.110 & 1.864 & 2.187 & 2.063 & 1.995 & 2.078 & 1.864 & 2.335 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Python} & \textbf{C++} & \textbf{Java} & \textbf{C} & \textbf{C\#} & \textbf{JavaScript} & \textbf{TypeScript} & \textbf{Go} & \textbf{Rust} & \textbf{PHP} \\
\midrule
Gemini-2.5-Pro & 99.75 & 99.88 & 99.88 & 99.88 & 99.75 & 100.00 & 100.00 & 99.75 & 100.00 & 99.88 \\
Gemini-2.5-Flash & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.75 \\
gpt5mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
claudesonnet4 & 99.50 & 99.63 & 99.75 & 99.50 & 99.50 & 99.50 & 99.75 & 99.63 & 99.50 & 99.50 \\
GPT-5 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
claudesonnet3.7 & 99.88 & 99.63 & 99.88 & 99.75 & 99.75 & 99.75 & 99.88 & 99.88 & 99.75 & 99.88 \\
GPT-4.1-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o3-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
GPT-4.1-2025-04-14 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o3 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o4-mini & 99.25 & 100.00 & 100.00 & 100.00 & 99.75 & 99.75 & 100.00 & 99.75 & 99.75 & 99.25 \\
GPT-4o-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
GPT-4o & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Python} & \textbf{C++} & \textbf{Java} & \textbf{C} & \textbf{C\#} & \textbf{JavaScript} & \textbf{TypeScript} & \textbf{Go} & \textbf{Rust} & \textbf{PHP} \\
\midrule
Gemini-2.5-Pro & 0.485 & 0.340 & 0.395 & 0.321 & 0.375 & 0.368 & 0.380 & 0.379 & 0.342 & 0.361 \\
Gemini-2.5-Flash & 0.483 & 0.343 & 0.395 & 0.324 & 0.375 & 0.369 & 0.383 & 0.371 & 0.345 & 0.356 \\
gpt5mini & 0.486 & 0.340 & 0.395 & 0.322 & 0.375 & 0.370 & 0.378 & 0.374 & 0.348 & 0.352 \\
claudesonnet4 & 0.488 & 0.342 & 0.397 & 0.324 & 0.377 & 0.372 & 0.376 & 0.377 & 0.344 & 0.357 \\
GPT-5 & 0.476 & 0.335 & 0.385 & 0.318 & 0.365 & 0.362 & 0.370 & 0.368 & 0.340 & 0.348 \\
claudesonnet3.7 & 0.485 & 0.344 & 0.394 & 0.325 & 0.373 & 0.368 & 0.378 & 0.376 & 0.344 & 0.361 \\
GPT-4.1-mini & 0.467 & 0.329 & 0.381 & 0.314 & 0.359 & 0.358 & 0.366 & 0.363 & 0.332 & 0.371 \\
o3-mini & 0.465 & 0.330 & 0.377 & 0.312 & 0.361 & 0.355 & 0.368 & 0.362 & 0.335 & 0.365 \\
GPT-4.1-2025-04-14 & 0.463 & 0.328 & 0.372 & 0.311 & 0.356 & 0.354 & 0.364 & 0.361 & 0.330 & 0.369 \\
o3 & 0.448 & 0.325 & 0.374 & 0.307 & 0.358 & 0.340 & 0.363 & 0.356 & 0.330 & 0.344 \\
o4-mini & 0.454 & 0.324 & 0.370 & 0.307 & 0.350 & 0.351 & 0.360 & 0.357 & 0.325 & 0.337 \\
GPT-4o-mini & 0.428 & 0.323 & 0.356 & 0.300 & 0.340 & 0.336 & 0.350 & 0.341 & 0.317 & 0.324 \\
GPT-4o & 0.426 & 0.321 & 0.357 & 0.298 & 0.341 & 0.335 & 0.350 & 0.341 & 0.317 & 0.324 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Python} & \textbf{C++} & \textbf{Java} & \textbf{C} & \textbf{C\#} & \textbf{JavaScript} & \textbf{TypeScript} & \textbf{Go} & \textbf{Rust} & \textbf{PHP} \\
\midrule
Gemini-2.5-Pro & 0.507 & 0.216 & 0.380 & 0.213 & 0.441 & 0.365 & 0.309 & 0.299 & 0.210 & 0.618 \\
Gemini-2.5-Flash & 0.505 & 0.219 & 0.380 & 0.216 & 0.441 & 0.366 & 0.312 & 0.291 & 0.213 & 0.613 \\
gpt5mini & 0.508 & 0.215 & 0.380 & 0.213 & 0.441 & 0.367 & 0.307 & 0.295 & 0.217 & 0.609 \\
claudesonnet4 & 0.489 & 0.217 & 0.382 & 0.215 & 0.443 & 0.369 & 0.305 & 0.298 & 0.213 & 0.616 \\
GPT-5 & 0.487 & 0.210 & 0.370 & 0.208 & 0.431 & 0.359 & 0.297 & 0.289 & 0.208 & 0.604 \\
claudesonnet3.7 & 0.486 & 0.219 & 0.381 & 0.217 & 0.440 & 0.365 & 0.309 & 0.297 & 0.213 & 0.618 \\
GPT-4.1-mini & 0.468 & 0.204 & 0.366 & 0.204 & 0.426 & 0.354 & 0.293 & 0.285 & 0.202 & 0.627 \\
o3-mini & 0.466 & 0.205 & 0.362 & 0.202 & 0.428 & 0.351 & 0.295 & 0.283 & 0.205 & 0.621 \\
GPT-4.1-2025-04-14 & 0.464 & 0.203 & 0.357 & 0.201 & 0.423 & 0.350 & 0.291 & 0.282 & 0.200 & 0.625 \\
o3 & 0.448 & 0.201 & 0.360 & 0.197 & 0.425 & 0.334 & 0.289 & 0.276 & 0.200 & 0.599 \\
o4-mini & 0.454 & 0.200 & 0.356 & 0.197 & 0.418 & 0.347 & 0.287 & 0.279 & 0.195 & 0.587 \\
GPT-4o-mini & 0.428 & 0.199 & 0.342 & 0.193 & 0.408 & 0.332 & 0.273 & 0.263 & 0.187 & 0.567 \\
GPT-4o & 0.426 & 0.197 & 0.343 & 0.191 & 0.409 & 0.331 & 0.273 & 0.263 & 0.187 & 0.567 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Python} & \textbf{C++} & \textbf{Java} & \textbf{C} & \textbf{C\#} & \textbf{JavaScript} & \textbf{TypeScript} & \textbf{Go} & \textbf{Rust} & \textbf{PHP} \\
\midrule
Gemini-2.5-Pro & 0.795 & 0.801 & 0.709 & 0.826 & 0.742 & 0.746 & 0.735 & 0.846 & 0.750 & 0.731 \\
Gemini-2.5-Flash & 0.793 & 0.804 & 0.709 & 0.829 & 0.742 & 0.747 & 0.738 & 0.838 & 0.753 & 0.726 \\
gpt5mini & 0.796 & 0.800 & 0.709 & 0.825 & 0.742 & 0.748 & 0.733 & 0.841 & 0.757 & 0.722 \\
claudesonnet4 & 0.778 & 0.802 & 0.711 & 0.827 & 0.744 & 0.750 & 0.731 & 0.849 & 0.748 & 0.729 \\
GPT-5 & 0.776 & 0.796 & 0.698 & 0.821 & 0.730 & 0.740 & 0.723 & 0.837 & 0.744 & 0.718 \\
claudesonnet3.7 & 0.794 & 0.805 & 0.710 & 0.830 & 0.741 & 0.746 & 0.736 & 0.847 & 0.751 & 0.732 \\
GPT-4.1-mini & 0.777 & 0.787 & 0.694 & 0.816 & 0.726 & 0.736 & 0.719 & 0.829 & 0.736 & 0.750 \\
o3-mini & 0.775 & 0.788 & 0.690 & 0.814 & 0.728 & 0.733 & 0.721 & 0.827 & 0.739 & 0.744 \\
GPT-4.1-2025-04-14 & 0.773 & 0.786 & 0.685 & 0.813 & 0.723 & 0.732 & 0.717 & 0.825 & 0.734 & 0.748 \\
o3 & 0.758 & 0.784 & 0.688 & 0.809 & 0.725 & 0.716 & 0.719 & 0.823 & 0.737 & 0.726 \\
o4-mini & 0.761 & 0.783 & 0.684 & 0.809 & 0.720 & 0.729 & 0.716 & 0.821 & 0.730 & 0.719 \\
GPT-4o-mini & 0.739 & 0.782 & 0.670 & 0.804 & 0.710 & 0.712 & 0.702 & 0.805 & 0.714 & 0.702 \\
GPT-4o & 0.737 & 0.780 & 0.671 & 0.802 & 0.711 & 0.711 & 0.702 & 0.805 & 0.714 & 0.702 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Python} & \textbf{C++} & \textbf{Java} & \textbf{C} & \textbf{C\#} & \textbf{JavaScript} & \textbf{TypeScript} & \textbf{Go} & \textbf{Rust} & \textbf{PHP} \\
\midrule
Gemini-2.5-Pro & 0.527 & 0.539 & 0.513 & 0.551 & 0.532 & 0.479 & 0.490 & 0.572 & 0.504 & 0.522 \\
Gemini-2.5-Flash & 0.530 & 0.542 & 0.516 & 0.554 & 0.535 & 0.482 & 0.493 & 0.565 & 0.507 & 0.517 \\
gpt5mini & 0.527 & 0.538 & 0.513 & 0.550 & 0.531 & 0.481 & 0.487 & 0.569 & 0.510 & 0.513 \\
claudesonnet4 & 0.510 & 0.540 & 0.515 & 0.552 & 0.533 & 0.483 & 0.485 & 0.571 & 0.506 & 0.520 \\
GPT-5 & 0.508 & 0.535 & 0.500 & 0.547 & 0.519 & 0.475 & 0.477 & 0.564 & 0.502 & 0.506 \\
claudesonnet3.7 & 0.509 & 0.541 & 0.514 & 0.553 & 0.532 & 0.480 & 0.489 & 0.570 & 0.505 & 0.521 \\
GPT-4.1-mini & 0.492 & 0.524 & 0.497 & 0.536 & 0.516 & 0.464 & 0.472 & 0.553 & 0.489 & 0.505 \\
o3-mini & 0.490 & 0.525 & 0.493 & 0.534 & 0.518 & 0.461 & 0.474 & 0.551 & 0.492 & 0.503 \\
GPT-4.1-2025-04-14 & 0.488 & 0.523 & 0.488 & 0.533 & 0.513 & 0.460 & 0.470 & 0.549 & 0.487 & 0.501 \\
o3 & 0.473 & 0.508 & 0.476 & 0.518 & 0.497 & 0.444 & 0.454 & 0.533 & 0.471 & 0.485 \\
o4-mini & 0.475 & 0.510 & 0.472 & 0.520 & 0.494 & 0.447 & 0.452 & 0.535 & 0.468 & 0.479 \\
GPT-4o-mini & 0.459 & 0.494 & 0.456 & 0.504 & 0.478 & 0.431 & 0.436 & 0.519 & 0.452 & 0.463 \\
GPT-4o & 0.457 & 0.492 & 0.457 & 0.502 & 0.479 & 0.430 & 0.436 & 0.519 & 0.452 & 0.463 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Arch. Understanding} & \textbf{Cross-File Refact.} & \textbf{Multi-Session Dev.} & \textbf{Bug Investigation} & \textbf{Feature Impl.} & \textbf{Code Comprehension} & \textbf{Integration Testing} & \textbf{Security Analysis} \\
\midrule
Gemini-2.5-Pro & 2.338 & 2.272 & 2.280 & 2.272 & 2.299 & 2.273 & 2.421 & 2.343 \\
Gemini-2.5-Flash & 2.280 & 2.303 & 2.291 & 2.276 & 2.335 & 2.211 & 2.430 & 2.325 \\
gpt5mini & 2.370 & 2.237 & 2.268 & 2.227 & 2.285 & 2.218 & 2.390 & 2.351 \\
claudesonnet4 & 2.346 & 2.203 & 2.256 & 2.262 & 2.227 & 2.298 & 2.402 & 2.307 \\
GPT-5 & 2.376 & 2.241 & 2.257 & 2.196 & 2.297 & 2.199 & 2.386 & 2.336 \\
claudesonnet3.7 & 2.332 & 2.269 & 2.273 & 2.206 & 2.289 & 2.228 & 2.403 & 2.322 \\
GPT-4.1-mini & 2.238 & 2.181 & 2.152 & 2.192 & 2.220 & 2.206 & 2.363 & 2.226 \\
o3-mini & 2.231 & 2.156 & 2.182 & 2.165 & 2.205 & 2.237 & 2.330 & 2.214 \\
GPT-4.1-2025-04-14 & 2.195 & 2.169 & 2.148 & 2.154 & 2.207 & 2.166 & 2.346 & 2.191 \\
o3 & 2.123 & 2.151 & 2.181 & 2.058 & 2.192 & 2.010 & 2.323 & 2.197 \\
o4-mini & 2.148 & 2.146 & 2.134 & 2.094 & 2.166 & 2.088 & 2.277 & 2.131 \\
GPT-4o-mini & 2.059 & 2.054 & 2.089 & 2.043 & 2.057 & 2.054 & 2.184 & 2.061 \\
GPT-4o & 2.054 & 2.055 & 2.068 & 2.038 & 2.063 & 2.051 & 2.200 & 2.056 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Arch. Understanding} & \textbf{Cross-File Refact.} & \textbf{Multi-Session Dev.} & \textbf{Bug Investigation} & \textbf{Feature Impl.} & \textbf{Code Comprehension} & \textbf{Integration Testing} & \textbf{Security Analysis} \\
\midrule
Gemini-2.5-Pro & 99.70 & 99.90 & 100.00 & 99.80 & 99.80 & 100.00 & 99.90 & 99.90 \\
Gemini-2.5-Flash & 100.00 & 100.00 & 100.00 & 99.90 & 100.00 & 100.00 & 100.00 & 100.00 \\
gpt5mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
claudesonnet4 & 99.60 & 99.40 & 99.50 & 99.50 & 99.70 & 99.70 & 99.60 & 99.60 \\
GPT-5 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
claudesonnet3.7 & 99.60 & 99.90 & 99.90 & 99.70 & 99.80 & 99.90 & 99.90 & 99.70 \\
GPT-4.1-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o3-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
GPT-4.1-2025-04-14 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o3 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o4-mini & 99.40 & 99.70 & 99.80 & 99.70 & 99.90 & 99.90 & 99.70 & 99.50 \\
GPT-4o-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
GPT-4o & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Arch. Understanding} & \textbf{Cross-File Refact.} & \textbf{Multi-Session Dev.} & \textbf{Bug Investigation} & \textbf{Feature Impl.} & \textbf{Code Comprehension} & \textbf{Integration Testing} & \textbf{Security Analysis} \\
\midrule
Gemini-2.5-Pro & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 \\
Gemini-2.5-Flash & 0.373 & 0.373 & 0.373 & 0.373 & 0.373 & 0.373 & 0.373 & 0.373 \\
gpt5mini & 0.376 & 0.376 & 0.376 & 0.376 & 0.376 & 0.376 & 0.376 & 0.376 \\
claudesonnet4 & 0.379 & 0.379 & 0.379 & 0.379 & 0.379 & 0.379 & 0.379 & 0.379 \\
GPT-5 & 0.367 & 0.367 & 0.367 & 0.367 & 0.367 & 0.367 & 0.367 & 0.367 \\
claudesonnet3.7 & 0.377 & 0.377 & 0.377 & 0.377 & 0.377 & 0.377 & 0.377 & 0.377 \\
GPT-4.1-mini & 0.359 & 0.359 & 0.359 & 0.359 & 0.359 & 0.359 & 0.359 & 0.359 \\
o3-mini & 0.355 & 0.355 & 0.355 & 0.355 & 0.355 & 0.355 & 0.355 & 0.355 \\
GPT-4.1-2025-04-14 & 0.352 & 0.352 & 0.352 & 0.352 & 0.352 & 0.352 & 0.352 & 0.352 \\
o3 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 \\
o4-mini & 0.353 & 0.353 & 0.353 & 0.353 & 0.353 & 0.353 & 0.353 & 0.353 \\
GPT-4o-mini & 0.341 & 0.341 & 0.341 & 0.341 & 0.341 & 0.341 & 0.341 & 0.341 \\
GPT-4o & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Arch. Understanding} & \textbf{Cross-File Refact.} & \textbf{Multi-Session Dev.} & \textbf{Bug Investigation} & \textbf{Feature Impl.} & \textbf{Code Comprehension} & \textbf{Integration Testing} & \textbf{Security Analysis} \\
\midrule
Gemini-2.5-Pro & 0.356 & 0.356 & 0.356 & 0.356 & 0.356 & 0.356 & 0.356 & 0.356 \\
Gemini-2.5-Flash & 0.358 & 0.358 & 0.358 & 0.358 & 0.358 & 0.358 & 0.358 & 0.358 \\
gpt5mini & 0.371 & 0.371 & 0.371 & 0.371 & 0.371 & 0.371 & 0.371 & 0.371 \\
claudesonnet4 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 \\
GPT-5 & 0.383 & 0.383 & 0.383 & 0.383 & 0.383 & 0.383 & 0.383 & 0.383 \\
claudesonnet3.7 & 0.347 & 0.347 & 0.347 & 0.347 & 0.347 & 0.347 & 0.347 & 0.347 \\
GPT-4.1-mini & 0.365 & 0.365 & 0.365 & 0.365 & 0.365 & 0.365 & 0.365 & 0.365 \\
o3-mini & 0.368 & 0.368 & 0.368 & 0.368 & 0.368 & 0.368 & 0.368 & 0.368 \\
GPT-4.1-2025-04-14 & 0.364 & 0.364 & 0.364 & 0.364 & 0.364 & 0.364 & 0.364 & 0.364 \\
o3 & 0.385 & 0.385 & 0.385 & 0.385 & 0.385 & 0.385 & 0.385 & 0.385 \\
o4-mini & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 \\
GPT-4o-mini & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 \\
GPT-4o & 0.362 & 0.362 & 0.362 & 0.362 & 0.362 & 0.362 & 0.362 & 0.362 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Arch. Understanding} & \textbf{Cross-File Refact.} & \textbf{Multi-Session Dev.} & \textbf{Bug Investigation} & \textbf{Feature Impl.} & \textbf{Code Comprehension} & \textbf{Integration Testing} & \textbf{Security Analysis} \\
\midrule
Gemini-2.5-Pro & 0.768 & 0.768 & 0.768 & 0.768 & 0.768 & 0.768 & 0.768 & 0.768 \\
Gemini-2.5-Flash & 0.741 & 0.741 & 0.741 & 0.741 & 0.741 & 0.741 & 0.741 & 0.741 \\
gpt5mini & 0.745 & 0.745 & 0.745 & 0.745 & 0.745 & 0.745 & 0.745 & 0.745 \\
claudesonnet4 & 0.762 & 0.762 & 0.762 & 0.762 & 0.762 & 0.762 & 0.762 & 0.762 \\
GPT-5 & 0.732 & 0.732 & 0.732 & 0.732 & 0.732 & 0.732 & 0.732 & 0.732 \\
claudesonnet3.7 & 0.773 & 0.773 & 0.773 & 0.773 & 0.773 & 0.773 & 0.773 & 0.773 \\
GPT-4.1-mini & 0.739 & 0.739 & 0.739 & 0.739 & 0.739 & 0.739 & 0.739 & 0.739 \\
o3-mini & 0.726 & 0.726 & 0.726 & 0.726 & 0.726 & 0.726 & 0.726 & 0.726 \\
GPT-4.1-2025-04-14 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 \\
o3 & 0.721 & 0.721 & 0.721 & 0.721 & 0.721 & 0.721 & 0.721 & 0.721 \\
o4-mini & 0.704 & 0.704 & 0.704 & 0.704 & 0.704 & 0.704 & 0.704 & 0.704 \\
GPT-4o-mini & 0.679 & 0.679 & 0.679 & 0.679 & 0.679 & 0.679 & 0.679 & 0.679 \\
GPT-4o & 0.677 & 0.677 & 0.677 & 0.677 & 0.677 & 0.677 & 0.677 & 0.677 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Arch. Understanding} & \textbf{Cross-File Refact.} & \textbf{Multi-Session Dev.} & \textbf{Bug Investigation} & \textbf{Feature Impl.} & \textbf{Code Comprehension} & \textbf{Integration Testing} & \textbf{Security Analysis} \\
\midrule
Gemini-2.5-Pro & 0.523 & 0.523 & 0.523 & 0.523 & 0.523 & 0.523 & 0.523 & 0.523 \\
Gemini-2.5-Flash & 0.565 & 0.565 & 0.565 & 0.565 & 0.565 & 0.565 & 0.565 & 0.565 \\
gpt5mini & 0.479 & 0.479 & 0.479 & 0.479 & 0.479 & 0.479 & 0.479 & 0.479 \\
claudesonnet4 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 \\
GPT-5 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 \\
claudesonnet3.7 & 0.477 & 0.477 & 0.477 & 0.477 & 0.477 & 0.477 & 0.477 & 0.477 \\
GPT-4.1-mini & 0.435 & 0.435 & 0.435 & 0.435 & 0.435 & 0.435 & 0.435 & 0.435 \\
o3-mini & 0.455 & 0.455 & 0.455 & 0.455 & 0.455 & 0.455 & 0.455 & 0.455 \\
GPT-4.1-2025-04-14 & 0.451 & 0.451 & 0.451 & 0.451 & 0.451 & 0.451 & 0.451 & 0.451 \\
o3 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 \\
o4-mini & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 \\
GPT-4o-mini & 0.344 & 0.344 & 0.344 & 0.344 & 0.344 & 0.344 & 0.344 & 0.344 \\
GPT-4o & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Web Apps} & \textbf{API Services} & \textbf{Data Systems} & \textbf{ML/AI Systems} & \textbf{Gaming Sim.} & \textbf{Blockchain} & \textbf{Desktop Apps} & \textbf{Embedded Sys.} & \textbf{Mobile Apps} & \textbf{Network Tools} \\
\midrule
Gemini-2.5-Pro & 2.319 & 2.313 & 2.302 & 2.307 & 2.271 & 2.347 & 2.324 & 2.302 & 2.304 & 2.329 \\
Gemini-2.5-Flash & 2.302 & 2.312 & 2.304 & 2.310 & 2.252 & 2.323 & 2.309 & 2.301 & 2.310 & 2.321 \\
gpt5mini & 2.282 & 2.271 & 2.291 & 2.296 & 2.278 & 2.345 & 2.292 & 2.295 & 2.297 & 2.286 \\
claudesonnet4 & 2.283 & 2.273 & 2.287 & 2.314 & 2.244 & 2.262 & 2.296 & 2.301 & 2.303 & 2.317 \\
GPT-5 & 2.258 & 2.235 & 2.262 & 2.269 & 2.198 & 2.287 & 2.315 & 2.286 & 2.296 & 2.322 \\
claudesonnet3.7 & 2.289 & 2.291 & 2.278 & 2.285 & 2.261 & 2.295 & 2.283 & 2.273 & 2.290 & 2.306 \\
GPT-4.1-mini & 2.215 & 2.211 & 2.231 & 2.228 & 2.192 & 2.232 & 2.229 & 2.217 & 2.228 & 2.232 \\
o3-mini & 2.203 & 2.203 & 2.223 & 2.218 & 2.184 & 2.223 & 2.226 & 2.211 & 2.219 & 2.220 \\
GPT-4.1-2025-04-14 & 2.194 & 2.185 & 2.207 & 2.201 & 2.164 & 2.212 & 2.207 & 2.194 & 2.206 & 2.201 \\
o3 & 2.138 & 2.117 & 2.167 & 2.169 & 2.110 & 2.172 & 2.169 & 2.152 & 2.166 & 2.171 \\
o4-mini & 2.137 & 2.132 & 2.157 & 2.153 & 2.116 & 2.167 & 2.157 & 2.143 & 2.157 & 2.159 \\
GPT-4o-mini & 2.065 & 2.061 & 2.084 & 2.080 & 2.049 & 2.086 & 2.082 & 2.071 & 2.081 & 2.084 \\
GPT-4o & 2.064 & 2.057 & 2.082 & 2.081 & 2.051 & 2.084 & 2.081 & 2.070 & 2.081 & 2.082 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Web Apps} & \textbf{API Services} & \textbf{Data Systems} & \textbf{ML/AI Systems} & \textbf{Gaming Sim.} & \textbf{Blockchain} & \textbf{Desktop Apps} & \textbf{Embedded Sys.} & \textbf{Mobile Apps} & \textbf{Network Tools} \\
\midrule
Gemini-2.5-Pro & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 \\
Gemini-2.5-Flash & 100.00 & 100.00 & 99.88 & 100.00 & 99.88 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
gpt5mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
claudesonnet4 & 99.50 & 99.50 & 99.62 & 99.62 & 99.50 & 99.50 & 99.62 & 99.50 & 99.62 & 99.62 \\
GPT-5 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
claudesonnet3.7 & 99.75 & 99.88 & 99.75 & 99.75 & 99.75 & 99.88 & 99.88 & 99.75 & 99.88 & 99.75 \\
GPT-4.1-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o3-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
GPT-4.1-2025-04-14 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o3 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o4-mini & 99.62 & 99.75 & 99.75 & 99.75 & 99.62 & 99.75 & 99.75 & 99.62 & 99.75 & 99.75 \\
GPT-4o-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
GPT-4o & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Web Apps} & \textbf{API Services} & \textbf{Data Systems} & \textbf{ML/AI Systems} & \textbf{Gaming Sim.} & \textbf{Blockchain} & \textbf{Desktop Apps} & \textbf{Embedded Sys.} & \textbf{Mobile Apps} & \textbf{Network Tools} \\
\midrule
Gemini-2.5-Pro & 0.374 & 0.375 & 0.375 & 0.375 & 0.374 & 0.376 & 0.375 & 0.375 & 0.375 & 0.376 \\
Gemini-2.5-Flash & 0.372 & 0.374 & 0.373 & 0.374 & 0.372 & 0.373 & 0.374 & 0.373 & 0.374 & 0.374 \\
gpt5mini & 0.375 & 0.375 & 0.376 & 0.376 & 0.376 & 0.377 & 0.376 & 0.376 & 0.376 & 0.375 \\
claudesonnet4 & 0.378 & 0.378 & 0.379 & 0.380 & 0.377 & 0.377 & 0.379 & 0.379 & 0.379 & 0.380 \\
GPT-5 & 0.366 & 0.365 & 0.367 & 0.367 & 0.365 & 0.368 & 0.368 & 0.367 & 0.368 & 0.369 \\
claudesonnet3.7 & 0.377 & 0.377 & 0.377 & 0.377 & 0.376 & 0.378 & 0.377 & 0.377 & 0.377 & 0.378 \\
GPT-4.1-mini & 0.358 & 0.358 & 0.360 & 0.359 & 0.357 & 0.359 & 0.359 & 0.358 & 0.359 & 0.359 \\
o3-mini & 0.354 & 0.354 & 0.356 & 0.355 & 0.353 & 0.355 & 0.356 & 0.355 & 0.355 & 0.355 \\
GPT-4.1-2025-04-14 & 0.351 & 0.350 & 0.353 & 0.352 & 0.350 & 0.353 & 0.353 & 0.351 & 0.353 & 0.352 \\
o3 & 0.341 & 0.339 & 0.344 & 0.344 & 0.338 & 0.344 & 0.344 & 0.342 & 0.344 & 0.344 \\
o4-mini & 0.352 & 0.351 & 0.354 & 0.353 & 0.350 & 0.354 & 0.354 & 0.352 & 0.354 & 0.354 \\
GPT-4o-mini & 0.340 & 0.339 & 0.342 & 0.341 & 0.338 & 0.342 & 0.342 & 0.340 & 0.342 & 0.342 \\
GPT-4o & 0.338 & 0.337 & 0.340 & 0.340 & 0.337 & 0.340 & 0.340 & 0.339 & 0.340 & 0.340 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Web Apps} & \textbf{API Services} & \textbf{Data Systems} & \textbf{ML/AI Systems} & \textbf{Gaming Sim.} & \textbf{Blockchain} & \textbf{Desktop Apps} & \textbf{Embedded Sys.} & \textbf{Mobile Apps} & \textbf{Network Tools} \\
\midrule
Gemini-2.5-Pro & 0.356 & 0.356 & 0.356 & 0.356 & 0.355 & 0.357 & 0.356 & 0.356 & 0.356 & 0.357 \\
Gemini-2.5-Flash & 0.358 & 0.358 & 0.358 & 0.358 & 0.357 & 0.358 & 0.358 & 0.358 & 0.358 & 0.358 \\
gpt5mini & 0.370 & 0.370 & 0.371 & 0.371 & 0.371 & 0.372 & 0.371 & 0.371 & 0.371 & 0.370 \\
claudesonnet4 & 0.347 & 0.347 & 0.348 & 0.349 & 0.346 & 0.346 & 0.348 & 0.348 & 0.348 & 0.349 \\
GPT-5 & 0.382 & 0.381 & 0.383 & 0.383 & 0.381 & 0.384 & 0.384 & 0.383 & 0.384 & 0.385 \\
claudesonnet3.7 & 0.347 & 0.347 & 0.347 & 0.347 & 0.346 & 0.348 & 0.347 & 0.347 & 0.347 & 0.348 \\
GPT-4.1-mini & 0.364 & 0.364 & 0.366 & 0.365 & 0.363 & 0.365 & 0.365 & 0.364 & 0.365 & 0.365 \\
o3-mini & 0.367 & 0.367 & 0.369 & 0.368 & 0.366 & 0.368 & 0.369 & 0.368 & 0.368 & 0.368 \\
GPT-4.1-2025-04-14 & 0.363 & 0.362 & 0.365 & 0.364 & 0.362 & 0.365 & 0.365 & 0.363 & 0.365 & 0.364 \\
o3 & 0.384 & 0.382 & 0.387 & 0.387 & 0.381 & 0.387 & 0.387 & 0.385 & 0.387 & 0.387 \\
o4-mini & 0.359 & 0.358 & 0.361 & 0.360 & 0.357 & 0.361 & 0.361 & 0.359 & 0.361 & 0.361 \\
GPT-4o-mini & 0.359 & 0.358 & 0.361 & 0.360 & 0.357 & 0.361 & 0.361 & 0.359 & 0.361 & 0.361 \\
GPT-4o & 0.361 & 0.360 & 0.363 & 0.362 & 0.360 & 0.363 & 0.363 & 0.361 & 0.363 & 0.363 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Web Apps} & \textbf{API Services} & \textbf{Data Systems} & \textbf{ML/AI Systems} & \textbf{Gaming Sim.} & \textbf{Blockchain} & \textbf{Desktop Apps} & \textbf{Embedded Sys.} & \textbf{Mobile Apps} & \textbf{Network Tools} \\
\midrule
Gemini-2.5-Pro & 0.768 & 0.768 & 0.768 & 0.768 & 0.767 & 0.769 & 0.768 & 0.768 & 0.768 & 0.769 \\
Gemini-2.5-Flash & 0.741 & 0.741 & 0.741 & 0.741 & 0.740 & 0.741 & 0.741 & 0.741 & 0.741 & 0.741 \\
gpt5mini & 0.745 & 0.744 & 0.745 & 0.745 & 0.745 & 0.746 & 0.745 & 0.745 & 0.745 & 0.744 \\
claudesonnet4 & 0.762 & 0.762 & 0.762 & 0.763 & 0.761 & 0.761 & 0.762 & 0.762 & 0.762 & 0.763 \\
GPT-5 & 0.732 & 0.731 & 0.732 & 0.732 & 0.730 & 0.733 & 0.733 & 0.732 & 0.733 & 0.734 \\
claudesonnet3.7 & 0.773 & 0.773 & 0.772 & 0.773 & 0.772 & 0.774 & 0.773 & 0.772 & 0.773 & 0.774 \\
GPT-4.1-mini & 0.739 & 0.738 & 0.740 & 0.739 & 0.738 & 0.740 & 0.740 & 0.739 & 0.740 & 0.740 \\
o3-mini & 0.726 & 0.725 & 0.727 & 0.726 & 0.724 & 0.727 & 0.727 & 0.726 & 0.727 & 0.727 \\
GPT-4.1-2025-04-14 & 0.720 & 0.719 & 0.721 & 0.720 & 0.718 & 0.721 & 0.721 & 0.720 & 0.721 & 0.721 \\
o3 & 0.721 & 0.720 & 0.723 & 0.723 & 0.719 & 0.723 & 0.723 & 0.722 & 0.723 & 0.723 \\
o4-mini & 0.704 & 0.703 & 0.706 & 0.705 & 0.702 & 0.706 & 0.706 & 0.704 & 0.706 & 0.706 \\
GPT-4o-mini & 0.679 & 0.678 & 0.681 & 0.680 & 0.677 & 0.681 & 0.681 & 0.679 & 0.681 & 0.681 \\
GPT-4o & 0.677 & 0.676 & 0.679 & 0.678 & 0.676 & 0.679 & 0.679 & 0.677 & 0.679 & 0.679 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Web Apps} & \textbf{API Services} & \textbf{Data Systems} & \textbf{ML/AI Systems} & \textbf{Gaming Sim.} & \textbf{Blockchain} & \textbf{Desktop Apps} & \textbf{Embedded Sys.} & \textbf{Mobile Apps} & \textbf{Network Tools} \\
\midrule
Gemini-2.5-Pro & 0.523 & 0.523 & 0.523 & 0.523 & 0.522 & 0.524 & 0.523 & 0.523 & 0.523 & 0.524 \\
Gemini-2.5-Flash & 0.565 & 0.565 & 0.565 & 0.565 & 0.564 & 0.565 & 0.565 & 0.565 & 0.565 & 0.565 \\
gpt5mini & 0.479 & 0.478 & 0.479 & 0.479 & 0.479 & 0.480 & 0.479 & 0.479 & 0.479 & 0.478 \\
claudesonnet4 & 0.492 & 0.492 & 0.492 & 0.493 & 0.491 & 0.491 & 0.492 & 0.492 & 0.492 & 0.493 \\
GPT-5 & 0.492 & 0.491 & 0.492 & 0.492 & 0.490 & 0.493 & 0.493 & 0.492 & 0.493 & 0.494 \\
claudesonnet3.7 & 0.477 & 0.477 & 0.476 & 0.477 & 0.476 & 0.478 & 0.477 & 0.476 & 0.477 & 0.478 \\
GPT-4.1-mini & 0.435 & 0.434 & 0.436 & 0.435 & 0.434 & 0.436 & 0.436 & 0.435 & 0.436 & 0.436 \\
o3-mini & 0.455 & 0.454 & 0.456 & 0.455 & 0.453 & 0.456 & 0.456 & 0.455 & 0.456 & 0.456 \\
GPT-4.1-2025-04-14 & 0.451 & 0.450 & 0.452 & 0.451 & 0.449 & 0.452 & 0.452 & 0.451 & 0.452 & 0.452 \\
o3 & 0.342 & 0.341 & 0.344 & 0.344 & 0.340 & 0.344 & 0.344 & 0.343 & 0.344 & 0.344 \\
o4-mini & 0.393 & 0.392 & 0.395 & 0.394 & 0.391 & 0.395 & 0.395 & 0.393 & 0.395 & 0.395 \\
GPT-4o-mini & 0.344 & 0.343 & 0.346 & 0.345 & 0.342 & 0.346 & 0.346 & 0.344 & 0.346 & 0.346 \\
GPT-4o & 0.348 & 0.347 & 0.350 & 0.349 & 0.347 & 0.350 & 0.350 & 0.348 & 0.350 & 0.350 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Monolithic} & \textbf{Microservices} & \textbf{MVC} & \textbf{Hexagonal} & \textbf{Event-Driven} & \textbf{Serverless} & \textbf{Layered} & \textbf{Component} & \textbf{Repository} & \textbf{Factory} \\
\midrule
Gemini-2.5-Pro & 2.309 & 2.305 & 2.330 & 2.350 & 2.314 & 2.329 & 2.316 & 2.295 & 2.307 & 2.315 \\
Gemini-2.5-Flash & 2.303 & 2.306 & 2.325 & 2.383 & 2.317 & 2.325 & 2.298 & 2.286 & 2.303 & 2.307 \\
gpt5mini & 2.295 & 2.271 & 2.321 & 2.458 & 2.300 & 2.308 & 2.282 & 2.275 & 2.289 & 2.291 \\
claudesonnet4 & 2.288 & 2.267 & 2.321 & 2.368 & 2.300 & 2.309 & 2.285 & 2.271 & 2.284 & 2.288 \\
GPT-5 & 2.262 & 2.225 & 2.284 & 2.347 & 2.271 & 2.280 & 2.297 & 2.283 & 2.291 & 2.295 \\
claudesonnet3.7 & 2.281 & 2.267 & 2.314 & 2.357 & 2.295 & 2.302 & 2.281 & 2.268 & 2.281 & 2.285 \\
GPT-4.1-mini & 2.219 & 2.208 & 2.242 & 2.284 & 2.228 & 2.235 & 2.221 & 2.209 & 2.218 & 2.221 \\
o3-mini & 2.213 & 2.196 & 2.236 & 2.275 & 2.221 & 2.228 & 2.210 & 2.198 & 2.212 & 2.215 \\
GPT-4.1-2025-04-14 & 2.194 & 2.180 & 2.216 & 2.250 & 2.202 & 2.210 & 2.194 & 2.182 & 2.194 & 2.197 \\
o3 & 2.147 & 2.123 & 2.174 & 2.207 & 2.158 & 2.166 & 2.150 & 2.139 & 2.151 & 2.154 \\
o4-mini & 2.146 & 2.132 & 2.168 & 2.199 & 2.153 & 2.161 & 2.146 & 2.135 & 2.147 & 2.150 \\
GPT-4o-mini & 2.072 & 2.058 & 2.093 & 2.118 & 2.079 & 2.087 & 2.072 & 2.062 & 2.074 & 2.076 \\
GPT-4o & 2.070 & 2.056 & 2.091 & 2.115 & 2.077 & 2.085 & 2.070 & 2.061 & 2.072 & 2.074 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Monolithic} & \textbf{Microservices} & \textbf{MVC} & \textbf{Hexagonal} & \textbf{Event-Driven} & \textbf{Serverless} & \textbf{Layered} & \textbf{Component} & \textbf{Repository} & \textbf{Factory} \\
\midrule
Gemini-2.5-Pro & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 & 99.88 \\
Gemini-2.5-Flash & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.88 \\
gpt5mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
claudesonnet4 & 99.50 & 99.50 & 99.62 & 99.62 & 99.62 & 99.62 & 99.50 & 99.50 & 99.50 & 99.50 \\
GPT-5 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
claudesonnet3.7 & 99.75 & 99.88 & 99.88 & 99.75 & 99.75 & 99.88 & 99.75 & 99.75 & 99.75 & 99.88 \\
GPT-4.1-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o3-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
GPT-4.1-2025-04-14 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o3 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o4-mini & 99.75 & 99.75 & 99.75 & 99.75 & 99.75 & 99.75 & 99.75 & 99.75 & 99.75 & 99.75 \\
GPT-4o-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
GPT-4o & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Monolithic} & \textbf{Microservices} & \textbf{MVC} & \textbf{Hexagonal} & \textbf{Event-Driven} & \textbf{Serverless} & \textbf{Layered} & \textbf{Component} & \textbf{Repository} & \textbf{Factory} \\
\midrule
Gemini-2.5-Pro & 0.375 & 0.375 & 0.375 & 0.376 & 0.375 & 0.375 & 0.375 & 0.374 & 0.375 & 0.375 \\
Gemini-2.5-Flash & 0.373 & 0.373 & 0.373 & 0.375 & 0.373 & 0.373 & 0.373 & 0.372 & 0.373 & 0.373 \\
gpt5mini & 0.376 & 0.375 & 0.376 & 0.378 & 0.376 & 0.376 & 0.375 & 0.375 & 0.376 & 0.376 \\
claudesonnet4 & 0.379 & 0.378 & 0.379 & 0.381 & 0.379 & 0.379 & 0.378 & 0.378 & 0.378 & 0.379 \\
GPT-5 & 0.367 & 0.366 & 0.367 & 0.369 & 0.367 & 0.367 & 0.368 & 0.367 & 0.368 & 0.368 \\
claudesonnet3.7 & 0.377 & 0.377 & 0.378 & 0.379 & 0.378 & 0.378 & 0.377 & 0.377 & 0.377 & 0.377 \\
GPT-4.1-mini & 0.359 & 0.358 & 0.360 & 0.361 & 0.359 & 0.359 & 0.359 & 0.358 & 0.359 & 0.359 \\
o3-mini & 0.355 & 0.354 & 0.356 & 0.357 & 0.355 & 0.355 & 0.355 & 0.354 & 0.355 & 0.355 \\
GPT-4.1-2025-04-14 & 0.352 & 0.351 & 0.353 & 0.354 & 0.352 & 0.352 & 0.352 & 0.351 & 0.352 & 0.352 \\
o3 & 0.342 & 0.340 & 0.344 & 0.345 & 0.343 & 0.343 & 0.342 & 0.341 & 0.342 & 0.342 \\
o4-mini & 0.353 & 0.352 & 0.354 & 0.355 & 0.353 & 0.353 & 0.353 & 0.352 & 0.353 & 0.353 \\
GPT-4o-mini & 0.341 & 0.340 & 0.342 & 0.343 & 0.341 & 0.341 & 0.341 & 0.340 & 0.341 & 0.341 \\
GPT-4o & 0.339 & 0.338 & 0.340 & 0.341 & 0.339 & 0.339 & 0.339 & 0.338 & 0.339 & 0.339 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Monolithic} & \textbf{Microservices} & \textbf{MVC} & \textbf{Hexagonal} & \textbf{Event-Driven} & \textbf{Serverless} & \textbf{Layered} & \textbf{Component} & \textbf{Repository} & \textbf{Factory} \\
\midrule
Gemini-2.5-Pro & 0.356 & 0.356 & 0.357 & 0.357 & 0.356 & 0.357 & 0.356 & 0.355 & 0.356 & 0.356 \\
Gemini-2.5-Flash & 0.358 & 0.358 & 0.358 & 0.360 & 0.358 & 0.358 & 0.357 & 0.357 & 0.358 & 0.358 \\
gpt5mini & 0.371 & 0.370 & 0.371 & 0.374 & 0.371 & 0.371 & 0.370 & 0.370 & 0.371 & 0.371 \\
claudesonnet4 & 0.348 & 0.347 & 0.348 & 0.350 & 0.348 & 0.348 & 0.347 & 0.347 & 0.347 & 0.348 \\
GPT-5 & 0.383 & 0.382 & 0.383 & 0.385 & 0.383 & 0.383 & 0.384 & 0.383 & 0.384 & 0.384 \\
claudesonnet3.7 & 0.347 & 0.347 & 0.348 & 0.349 & 0.348 & 0.348 & 0.347 & 0.347 & 0.347 & 0.347 \\
GPT-4.1-mini & 0.365 & 0.364 & 0.366 & 0.367 & 0.365 & 0.365 & 0.365 & 0.364 & 0.365 & 0.365 \\
o3-mini & 0.368 & 0.367 & 0.369 & 0.370 & 0.368 & 0.368 & 0.368 & 0.367 & 0.368 & 0.368 \\
GPT-4.1-2025-04-14 & 0.364 & 0.363 & 0.365 & 0.366 & 0.364 & 0.364 & 0.364 & 0.363 & 0.364 & 0.364 \\
o3 & 0.385 & 0.383 & 0.387 & 0.388 & 0.386 & 0.386 & 0.385 & 0.384 & 0.385 & 0.385 \\
o4-mini & 0.360 & 0.359 & 0.361 & 0.362 & 0.360 & 0.360 & 0.360 & 0.359 & 0.360 & 0.360 \\
GPT-4o-mini & 0.360 & 0.359 & 0.361 & 0.362 & 0.360 & 0.360 & 0.360 & 0.359 & 0.360 & 0.360 \\
GPT-4o & 0.362 & 0.361 & 0.363 & 0.364 & 0.362 & 0.362 & 0.362 & 0.361 & 0.362 & 0.362 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Monolithic} & \textbf{Microservices} & \textbf{MVC} & \textbf{Hexagonal} & \textbf{Event-Driven} & \textbf{Serverless} & \textbf{Layered} & \textbf{Component} & \textbf{Repository} & \textbf{Factory} \\
\midrule
Gemini-2.5-Pro & 0.768 & 0.768 & 0.769 & 0.769 & 0.768 & 0.769 & 0.768 & 0.767 & 0.768 & 0.768 \\
Gemini-2.5-Flash & 0.741 & 0.741 & 0.741 & 0.743 & 0.741 & 0.741 & 0.740 & 0.740 & 0.741 & 0.741 \\
gpt5mini & 0.745 & 0.744 & 0.745 & 0.748 & 0.745 & 0.745 & 0.744 & 0.744 & 0.745 & 0.745 \\
claudesonnet4 & 0.762 & 0.761 & 0.762 & 0.764 & 0.762 & 0.762 & 0.761 & 0.761 & 0.761 & 0.762 \\
GPT-5 & 0.732 & 0.731 & 0.732 & 0.734 & 0.732 & 0.732 & 0.733 & 0.732 & 0.733 & 0.733 \\
claudesonnet3.7 & 0.773 & 0.773 & 0.774 & 0.775 & 0.774 & 0.774 & 0.773 & 0.772 & 0.773 & 0.773 \\
GPT-4.1-mini & 0.739 & 0.738 & 0.740 & 0.741 & 0.739 & 0.739 & 0.739 & 0.738 & 0.739 & 0.739 \\
o3-mini & 0.726 & 0.725 & 0.727 & 0.728 & 0.726 & 0.726 & 0.726 & 0.725 & 0.726 & 0.726 \\
GPT-4.1-2025-04-14 & 0.720 & 0.719 & 0.721 & 0.722 & 0.720 & 0.720 & 0.720 & 0.719 & 0.720 & 0.720 \\
o3 & 0.721 & 0.720 & 0.723 & 0.724 & 0.722 & 0.722 & 0.721 & 0.720 & 0.721 & 0.721 \\
o4-mini & 0.704 & 0.703 & 0.706 & 0.707 & 0.705 & 0.705 & 0.704 & 0.703 & 0.704 & 0.704 \\
GPT-4o-mini & 0.679 & 0.678 & 0.681 & 0.682 & 0.680 & 0.680 & 0.679 & 0.678 & 0.679 & 0.679 \\
GPT-4o & 0.677 & 0.676 & 0.679 & 0.680 & 0.678 & 0.678 & 0.677 & 0.676 & 0.677 & 0.677 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Model} & \textbf{Monolithic} & \textbf{Microservices} & \textbf{MVC} & \textbf{Hexagonal} & \textbf{Event-Driven} & \textbf{Serverless} & \textbf{Layered} & \textbf{Component} & \textbf{Repository} & \textbf{Factory} \\
\midrule
Gemini-2.5-Pro & 0.523 & 0.523 & 0.524 & 0.524 & 0.523 & 0.524 & 0.523 & 0.522 & 0.523 & 0.523 \\
Gemini-2.5-Flash & 0.565 & 0.565 & 0.565 & 0.567 & 0.565 & 0.565 & 0.564 & 0.564 & 0.565 & 0.565 \\
gpt5mini & 0.479 & 0.478 & 0.479 & 0.482 & 0.479 & 0.479 & 0.478 & 0.478 & 0.479 & 0.479 \\
claudesonnet4 & 0.492 & 0.491 & 0.492 & 0.494 & 0.492 & 0.492 & 0.491 & 0.491 & 0.491 & 0.492 \\
GPT-5 & 0.492 & 0.491 & 0.492 & 0.494 & 0.492 & 0.492 & 0.493 & 0.492 & 0.493 & 0.493 \\
claudesonnet3.7 & 0.477 & 0.477 & 0.478 & 0.479 & 0.478 & 0.478 & 0.477 & 0.476 & 0.477 & 0.477 \\
GPT-4.1-mini & 0.435 & 0.434 & 0.436 & 0.437 & 0.435 & 0.435 & 0.435 & 0.434 & 0.435 & 0.435 \\
o3-mini & 0.455 & 0.454 & 0.456 & 0.457 & 0.455 & 0.455 & 0.455 & 0.454 & 0.455 & 0.455 \\
GPT-4.1-2025-04-14 & 0.451 & 0.450 & 0.452 & 0.453 & 0.451 & 0.451 & 0.451 & 0.450 & 0.451 & 0.451 \\
o3 & 0.342 & 0.341 & 0.344 & 0.345 & 0.343 & 0.343 & 0.342 & 0.341 & 0.342 & 0.342 \\
o4-mini & 0.393 & 0.392 & 0.395 & 0.396 & 0.394 & 0.394 & 0.393 & 0.392 & 0.393 & 0.393 \\
GPT-4o-mini & 0.344 & 0.343 & 0.346 & 0.347 & 0.345 & 0.345 & 0.344 & 0.343 & 0.344 & 0.344 \\
GPT-4o & 0.348 & 0.347 & 0.350 & 0.351 & 0.349 & 0.349 & 0.348 & 0.347 & 0.348 & 0.348 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Algorithms} & \textbf{Data Structures} & \textbf{System Design} & \textbf{Security} & \textbf{Performance} & \textbf{Testing} & \textbf{Maintenance} & \textbf{Integration} \\
\midrule
Gemini-2.5-Pro & 2.325 & 2.318 & 2.301 & 2.343 & 2.295 & 2.421 & 2.306 & 2.315 \\
Gemini-2.5-Flash & 2.309 & 2.312 & 2.299 & 2.325 & 2.297 & 2.430 & 2.301 & 2.312 \\
gpt5mini & 2.295 & 2.298 & 2.284 & 2.351 & 2.282 & 2.390 & 2.289 & 2.297 \\
claudesonnet4 & 2.289 & 2.294 & 2.276 & 2.307 & 2.275 & 2.402 & 2.284 & 2.291 \\
GPT-5 & 2.269 & 2.273 & 2.257 & 2.336 & 2.260 & 2.386 & 2.265 & 2.274 \\
claudesonnet3.7 & 2.285 & 2.289 & 2.272 & 2.322 & 2.275 & 2.403 & 2.280 & 2.287 \\
GPT-4.1-mini & 2.223 & 2.228 & 2.212 & 2.226 & 2.215 & 2.363 & 2.219 & 2.226 \\
o3-mini & 2.217 & 2.222 & 2.206 & 2.214 & 2.209 & 2.330 & 2.213 & 2.220 \\
GPT-4.1-2025-04-14 & 2.197 & 2.202 & 2.186 & 2.191 & 2.189 & 2.346 & 2.193 & 2.200 \\
o3 & 2.155 & 2.160 & 2.144 & 2.197 & 2.147 & 2.323 & 2.151 & 2.158 \\
o4-mini & 2.150 & 2.155 & 2.139 & 2.131 & 2.142 & 2.277 & 2.146 & 2.153 \\
GPT-4o-mini & 2.077 & 2.082 & 2.066 & 2.061 & 2.069 & 2.184 & 2.073 & 2.080 \\
GPT-4o & 2.075 & 2.080 & 2.064 & 2.056 & 2.067 & 2.200 & 2.071 & 2.078 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Algorithms} & \textbf{Data Structures} & \textbf{System Design} & \textbf{Security} & \textbf{Performance} & \textbf{Testing} & \textbf{Maintenance} & \textbf{Integration} \\
\midrule
Gemini-2.5-Pro & 99.88 & 99.88 & 99.88 & 99.90 & 99.88 & 99.90 & 99.88 & 99.88 \\
Gemini-2.5-Flash & 100.00 & 100.00 & 99.88 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
gpt5mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
claudesonnet4 & 99.50 & 99.62 & 99.50 & 99.60 & 99.50 & 99.60 & 99.62 & 99.50 \\
GPT-5 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
claudesonnet3.7 & 99.75 & 99.88 & 99.75 & 99.70 & 99.88 & 99.90 & 99.75 & 99.88 \\
GPT-4.1-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o3-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
GPT-4.1-2025-04-14 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o3 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
o4-mini & 99.75 & 99.75 & 99.62 & 99.50 & 99.75 & 99.70 & 99.75 & 99.75 \\
GPT-4o-mini & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
GPT-4o & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Algorithms} & \textbf{Data Structures} & \textbf{System Design} & \textbf{Security} & \textbf{Performance} & \textbf{Testing} & \textbf{Maintenance} & \textbf{Integration} \\
\midrule
Gemini-2.5-Pro & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 \\
Gemini-2.5-Flash & 0.373 & 0.373 & 0.373 & 0.373 & 0.373 & 0.373 & 0.373 & 0.373 \\
gpt5mini & 0.376 & 0.376 & 0.376 & 0.376 & 0.376 & 0.376 & 0.376 & 0.376 \\
claudesonnet4 & 0.379 & 0.379 & 0.379 & 0.379 & 0.379 & 0.379 & 0.379 & 0.379 \\
GPT-5 & 0.367 & 0.367 & 0.367 & 0.367 & 0.367 & 0.367 & 0.367 & 0.367 \\
claudesonnet3.7 & 0.377 & 0.377 & 0.377 & 0.377 & 0.377 & 0.377 & 0.377 & 0.377 \\
GPT-4.1-mini & 0.359 & 0.359 & 0.359 & 0.359 & 0.359 & 0.359 & 0.359 & 0.359 \\
o3-mini & 0.355 & 0.355 & 0.355 & 0.355 & 0.355 & 0.355 & 0.355 & 0.355 \\
GPT-4.1-2025-04-14 & 0.352 & 0.352 & 0.352 & 0.352 & 0.352 & 0.352 & 0.352 & 0.352 \\
o3 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 \\
o4-mini & 0.353 & 0.353 & 0.353 & 0.353 & 0.353 & 0.353 & 0.353 & 0.353 \\
GPT-4o-mini & 0.341 & 0.341 & 0.341 & 0.341 & 0.341 & 0.341 & 0.341 & 0.341 \\
GPT-4o & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Algorithms} & \textbf{Data Structures} & \textbf{System Design} & \textbf{Security} & \textbf{Performance} & \textbf{Testing} & \textbf{Maintenance} & \textbf{Integration} \\
\midrule
Gemini-2.5-Pro & 0.356 & 0.356 & 0.356 & 0.356 & 0.356 & 0.356 & 0.356 & 0.356 \\
Gemini-2.5-Flash & 0.358 & 0.358 & 0.358 & 0.358 & 0.358 & 0.358 & 0.358 & 0.358 \\
gpt5mini & 0.371 & 0.371 & 0.371 & 0.371 & 0.371 & 0.371 & 0.371 & 0.371 \\
claudesonnet4 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 \\
GPT-5 & 0.383 & 0.383 & 0.383 & 0.383 & 0.383 & 0.383 & 0.383 & 0.383 \\
claudesonnet3.7 & 0.347 & 0.347 & 0.347 & 0.347 & 0.347 & 0.347 & 0.347 & 0.347 \\
GPT-4.1-mini & 0.365 & 0.365 & 0.365 & 0.365 & 0.365 & 0.365 & 0.365 & 0.365 \\
o3-mini & 0.368 & 0.368 & 0.368 & 0.368 & 0.368 & 0.368 & 0.368 & 0.368 \\
GPT-4.1-2025-04-14 & 0.364 & 0.364 & 0.364 & 0.364 & 0.364 & 0.364 & 0.364 & 0.364 \\
o3 & 0.385 & 0.385 & 0.385 & 0.385 & 0.385 & 0.385 & 0.385 & 0.385 \\
o4-mini & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 \\
GPT-4o-mini & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 \\
GPT-4o & 0.362 & 0.362 & 0.362 & 0.362 & 0.362 & 0.362 & 0.362 & 0.362 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Algorithms} & \textbf{Data Structures} & \textbf{System Design} & \textbf{Security} & \textbf{Performance} & \textbf{Testing} & \textbf{Maintenance} & \textbf{Integration} \\
\midrule
Gemini-2.5-Pro & 0.768 & 0.768 & 0.768 & 0.768 & 0.768 & 0.768 & 0.768 & 0.768 \\
Gemini-2.5-Flash & 0.741 & 0.741 & 0.741 & 0.741 & 0.741 & 0.741 & 0.741 & 0.741 \\
gpt5mini & 0.745 & 0.745 & 0.745 & 0.745 & 0.745 & 0.745 & 0.745 & 0.745 \\
claudesonnet4 & 0.762 & 0.762 & 0.762 & 0.762 & 0.762 & 0.762 & 0.762 & 0.762 \\
GPT-5 & 0.732 & 0.732 & 0.732 & 0.732 & 0.732 & 0.732 & 0.732 & 0.732 \\
claudesonnet3.7 & 0.773 & 0.773 & 0.773 & 0.773 & 0.773 & 0.773 & 0.773 & 0.773 \\
GPT-4.1-mini & 0.739 & 0.739 & 0.739 & 0.739 & 0.739 & 0.739 & 0.739 & 0.739 \\
o3-mini & 0.726 & 0.726 & 0.726 & 0.726 & 0.726 & 0.726 & 0.726 & 0.726 \\
GPT-4.1-2025-04-14 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 \\
o3 & 0.721 & 0.721 & 0.721 & 0.721 & 0.721 & 0.721 & 0.721 & 0.721 \\
o4-mini & 0.704 & 0.704 & 0.704 & 0.704 & 0.704 & 0.704 & 0.704 & 0.704 \\
GPT-4o-mini & 0.679 & 0.679 & 0.679 & 0.679 & 0.679 & 0.679 & 0.679 & 0.679 \\
GPT-4o & 0.677 & 0.677 & 0.677 & 0.677 & 0.677 & 0.677 & 0.677 & 0.677 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{Algorithms} & \textbf{Data Structures} & \textbf{System Design} & \textbf{Security} & \textbf{Performance} & \textbf{Testing} & \textbf{Maintenance} & \textbf{Integration} \\
\midrule
Gemini-2.5-Pro & 0.523 & 0.523 & 0.523 & 0.523 & 0.523 & 0.523 & 0.523 & 0.523 \\
Gemini-2.5-Flash & 0.565 & 0.565 & 0.565 & 0.565 & 0.565 & 0.565 & 0.565 & 0.565 \\
gpt5mini & 0.479 & 0.479 & 0.479 & 0.479 & 0.479 & 0.479 & 0.479 & 0.479 \\
claudesonnet4 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 \\
GPT-5 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 & 0.492 \\
claudesonnet3.7 & 0.477 & 0.477 & 0.477 & 0.477 & 0.477 & 0.477 & 0.477 & 0.477 \\
GPT-4.1-mini & 0.435 & 0.435 & 0.435 & 0.435 & 0.435 & 0.435 & 0.435 & 0.435 \\
o3-mini & 0.455 & 0.455 & 0.455 & 0.455 & 0.455 & 0.455 & 0.455 & 0.455 \\
GPT-4.1-2025-04-14 & 0.451 & 0.451 & 0.451 & 0.451 & 0.451 & 0.451 & 0.451 & 0.451 \\
o3 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 & 0.342 \\
o4-mini & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 \\
GPT-4o-mini & 0.344 & 0.344 & 0.344 & 0.344 & 0.344 & 0.344 & 0.344 & 0.344 \\
GPT-4o & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 & 0.348 \\
\bottomrule
\end{tabular}
